Dual Capacity Upper Bounds for Noisy Runlength Constrained Channels

Binary-input memoryless channels with a runlength constrained input are considered. Upper bounds to the capacity of such noisy runlength constrained channels are derived using the dual capacity method with Markov test distributions satisfying the Karush-Kuhn-Tucker (KKT) conditions for the capacity-achieving output distribution. Simplified algebraic characterizations of the bounds are presented for the binary erasure channel (BEC) and the binary symmetric channel (BSC). These upper bounds are very close to achievable rates, and improve upon previously known feedback-based bounds for a large range of channel parameters. For the binary-input Additive White Gaussian Noise (AWGN) channel, the upper bound is simplified to a small-scale numerical optimization problem. These results provide some of the simplest upper bounds for an open capacity problem that has theoretical and practical relevance.

==> bounds_bec12.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.28372652864709in,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\epsilon$},
xmajorgrids,
ymin=0,
ymax=0.45,
ylabel={Capacity Bounds},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left,legend pos=south west}
]
\addplot [color=red,dashdotted,thick]
  table[row sep=crcr]{%
0	0.405685231375825\\
0.01	0.40790622186012\\
0.02	0.410026354127841\\
0.03	0.412042491373961\\
0.04	0.413951675795989\\
0.05	0.415751120179121\\
0.06	0.417438200017487\\
0.07	0.419010446128575\\
0.08	0.420465537722056\\
0.09	0.421801295887859\\
0.1	0.423015677471625\\
0.11	0.424106769308546\\
0.12	0.425072782789227\\
0.13	0.425912048733501\\
0.14	0.426623012550246\\
0.15	0.427204229663096\\
0.16	0.427654361183678\\
0.17	0.427972169815481\\
0.18	0.428156515972865\\
0.19	0.428206354100986\\
0.2	0.42812072918349\\
0.21	0.427898773425924\\
0.22	0.427539703103666\\
0.23	0.427042815564094\\
0.24	0.426407486373459\\
0.25	0.425633166599601\\
0.26	0.424719380222363\\
0.27	0.423665721664072\\
0.28	0.422471853433047\\
0.29	0.421137503873557\\
0.3	0.419662465016138\\
0.31	0.418046590522547\\
0.32	0.416289793720061\\
0.33	0.414392045720158\\
0.34	0.412353373616926\\
0.35	0.41017385876088\\
0.36	0.407853635104115\\
0.37	0.40539288761297\\
0.38	0.402791850744642\\
0.39	0.400050806984368\\
0.4	0.397170085440011\\
0.41	0.394150060491064\\
0.42	0.390991150489244\\
0.43	0.387693816508003\\
0.44	0.384258561138438\\
0.45	0.380685927329171\\
0.46	0.376976497267923\\
0.47	0.373130891302576\\
0.48	0.369149766899629\\
0.49	0.365033817638001\\
0.5	0.360783772236238\\
0.51	0.356400393611183\\
0.52	0.35188447796624\\
0.53	0.347236853907369\\
0.54	0.342458381584949\\
0.55	0.337549951859616\\
0.56	0.332512485490186\\
0.57	0.32734693234163\\
0.58	0.322054270611057\\
0.59	0.316635506069435\\
0.6	0.311091671316655\\
0.61	0.305423825047285\\
0.62	0.299633051324013\\
0.63	0.293720458855433\\
0.64	0.287687180274255\\
0.65	0.281534371411409\\
0.66	0.275263210560638\\
0.67	0.268874897727147\\
0.68	0.262370653852462\\
0.69	0.255751720005953\\
0.7	0.249019356531157\\
0.71	0.242174842132161\\
0.72	0.235219472881447\\
0.73	0.228154561125643\\
0.74	0.220981434258997\\
0.75	0.213701433325675\\
0.76	0.206315911400275\\
0.77	0.198826231680195\\
0.78	0.191233765202062\\
0.79	0.183539888065107\\
0.8	0.175745978003734\\
0.81	0.167853410094836\\
0.82	0.159863551305354\\
0.83	0.151777753471321\\
0.84	0.143597344134653\\
0.85	0.135323614422743\\
0.86	0.126957802798298\\
0.87	0.11850107296905\\
0.88	0.109954483424847\\
0.89	0.101318944790543\\
0.9	0.09259515915284\\
0.91	0.0837835322222077\\
0.92	0.0748840436910118\\
0.93	0.0658960516715208\\
0.94	0.0568179900896311\\
0.95	0.047646885740025\\
0.96	0.0383775563884631\\
0.97	0.0290012047747818\\
0.98	0.0195027421530087\\
0.99	0.00985490996197093\\
1	0\\
};
\addlegendentry{Dual bound, $\mu=2$};

\addplot [color=blue,dashed,thick]
  table[row sep=crcr]{%
0	0.405685231375825\\
0.01	0.405683269596883\\
0.02	0.405674952457581\\
0.03	0.405656692224284\\
0.04	0.405624976516721\\
0.05	0.405576363119902\\
0.06	0.405507475425743\\
0.07	0.405414998445289\\
0.08	0.405295675337482\\
0.09	0.405146304405113\\
0.1	0.404963736512825\\
0.11	0.404744872885959\\
0.12	0.404486663252685\\
0.13	0.404186104295116\\
0.14	0.403840238378179\\
0.15	0.403446152527801\\
0.16	0.403000977632524\\
0.17	0.402501887845004\\
0.18	0.401946100162026\\
0.19	0.401330874163592\\
0.2	0.400653511893496\\
0.21	0.399911357865385\\
0.22	0.399101799179864\\
0.23	0.398222265739549\\
0.24	0.397270230550224\\
0.25	0.396243210097412\\
0.26	0.395138764788716\\
0.27	0.393954499453205\\
0.28	0.39268806389003\\
0.29	0.391337153459188\\
0.3	0.389899509708105\\
0.31	0.388372921028342\\
0.32	0.386755223337302\\
0.33	0.385044300780378\\
0.34	0.383238086449441\\
0.35	0.381334563114015\\
0.36	0.379331763961873\\
0.37	0.377227773346163\\
0.38	0.375020727536483\\
0.39	0.372708815471614\\
0.4	0.37029027951189\\
0.41	0.36776341618943\\
0.42	0.365126576954645\\
0.43	0.362378168917653\\
0.44	0.359516655583389\\
0.45	0.356540557579362\\
0.46	0.353448453375133\\
0.47	0.350238979992738\\
0.48	0.346910833707359\\
0.49	0.343462770737665\\
0.5	0.339893607925309\\
0.51	0.336202223403171\\
0.52	0.332387557251962\\
0.53	0.328448612144886\\
0.54	0.324384453980093\\
0.55	0.320194212500686\\
0.56	0.315877081902082\\
0.57	0.311432321426523\\
0.58	0.30685925594457\\
0.59	0.30215727652338\\
0.6	0.297325840981575\\
0.61	0.292364474430462\\
0.62	0.28727276980134\\
0.63	0.282050388358556\\
0.64	0.276697060197895\\
0.65	0.271212584729776\\
0.66	0.26559683114659\\
0.67	0.25984973887332\\
0.68	0.253971318000351\\
0.69	0.247961649697071\\
0.7	0.241820886604441\\
0.71	0.23554925320421\\
0.72	0.229147046161739\\
0.73	0.22261463463849\\
0.74	0.215952460569027\\
0.75	0.209161038895703\\
0.76	0.20224095775203\\
0.77	0.19519287858263\\
0.78	0.188017536183462\\
0.79	0.180715738640067\\
0.8	0.173288367133127\\
0.81	0.165736375568448\\
0.82	0.158060789970615\\
0.83	0.150262707553026\\
0.84	0.142343295336683\\
0.85	0.134303788127821\\
0.86	0.126145485565962\\
0.87	0.117869747794518\\
0.88	0.109477989040882\\
0.89	0.10097166793869\\
0.9	0.0923522726201031\\
0.91	0.0836212971249371\\
0.92	0.0747802028268292\\
0.93	0.0658303528230594\\
0.94	0.056772894898471\\
0.95	0.04760854029212\\
0.96	0.0383371143056524\\
0.97	0.0289565554694462\\
0.98	0.0194603919237873\\
0.99	0.00983006795750825\\
1	0\\
};
\addlegendentry{Dual bound, $\mu=3$};

\addplot [color=orange,solid]
  table[row sep=crcr]{%
0	0.40568581290711\\
0.01	0.405634501579763\\
0.02	0.403683583034176\\
0.03	0.403788992589408\\
0.04	0.406726635995211\\
0.05	0.404760176387554\\
0.06	0.404934247721604\\
0.07	0.404133432906006\\
0.08	0.404785357246042\\
0.09	0.404657278749659\\
0.1	0.403178195497576\\
0.11	0.402846681141127\\
0.12	0.401681393850156\\
0.13	0.401608671444654\\
0.14	0.400003313824916\\
0.15	0.399780331607568\\
0.16	0.399066333707569\\
0.17	0.400156945336511\\
0.18	0.398526087877023\\
0.19	0.397588322759633\\
0.2	0.397244168090743\\
0.21	0.394488041266189\\
0.22	0.393775326884975\\
0.23	0.392378952888253\\
0.24	0.39211223817025\\
0.25	0.390156062678363\\
0.26	0.388910631830591\\
0.27	0.38733698017507\\
0.28	0.386461766509922\\
0.29	0.383654015531832\\
0.3	0.381591724078295\\
0.31	0.381256725884663\\
0.32	0.378779979106414\\
0.33	0.3767750375301\\
0.34	0.375313146652902\\
0.35	0.373321884471694\\
0.36	0.371469491106711\\
0.37	0.368879514474427\\
0.38	0.36672278024929\\
0.39	0.363978179784419\\
0.4	0.361377526473365\\
0.41	0.358862127861837\\
0.42	0.356016395633893\\
0.43	0.353587619347961\\
0.44	0.350661136449827\\
0.45	0.347779860764171\\
0.46	0.344623573114334\\
0.47	0.341582835416246\\
0.48	0.338004180952541\\
0.49	0.334758858178636\\
0.5	0.331334006107104\\
0.51	0.327849054276787\\
0.52	0.324114229930463\\
0.53	0.320081929986647\\
0.54	0.316172571011846\\
0.55	0.31216550533231\\
0.56	0.307218663164988\\
0.57	0.302885718358606\\
0.58	0.299466225133761\\
0.59	0.293960138788243\\
0.6	0.290736658046101\\
0.61	0.2852677629666\\
0.62	0.281613347898244\\
0.63	0.277395155059028\\
0.64	0.270054492641619\\
0.65	0.26467158225346\\
0.66	0.258924625535442\\
0.67	0.254564118926418\\
0.68	0.247688692322752\\
0.69	0.242275340811037\\
0.7	0.239488886435288\\
0.71	0.231216286676059\\
0.72	0.223746057896451\\
0.73	0.217438634027873\\
0.74	0.214123133526818\\
0.75	0.20515767694773\\
0.76	0.200237341930999\\
0.77	0.193319782382259\\
0.78	0.187087056690234\\
0.79	0.177983637808381\\
0.8	0.172452189166456\\
0.81	0.162448619743193\\
0.82	0.156890074835179\\
0.83	0.146804547800367\\
0.84	0.140845005734264\\
0.85	0.130687832411719\\
0.86	0.124199723604451\\
0.87	0.11745493339922\\
0.88	0.108487847090905\\
0.89	0.102351174866668\\
0.9	0.0907539753646124\\
0.91	0.0820358668977846\\
0.92	0.0741362122455281\\
0.93	0.0673606540627433\\
0.94	0.056981400485814\\
0.95	0.0467837370328542\\
0.96	0.0389703187736889\\
0.97	0.0285538904560352\\
0.98	0.0179629635237942\\
0.99	0.0104436763739154\\
1	6.36460441066801e-18\\
};
\addlegendentry{Achievable};

\end{axis}
\end{tikzpicture}%

==> bounds_bec2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
%[spy using outlines={circle, magnification=10, connect spies}]

\begin{axis}[%
width=3in,
height=2.28372652864709in,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\epsilon$},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={Capacity Bounds},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,dashdotted,thick]
  table[row sep=crcr]{%
0	0.694241913630617\\
0.01	0.688852292308484\\
0.02	0.683443188604725\\
0.03	0.678014414499059\\
0.04	0.672565778775628\\
0.05	0.667097086942068\\
0.06	0.661608141145785\\
0.07	0.656098740087338\\
0.08	0.65056867893077\\
0.09	0.645017749210776\\
0.1	0.639445738736547\\
0.11	0.633852431492142\\
0.12	0.628237607533233\\
0.13	0.622601042880041\\
0.14	0.616942509406305\\
0.15	0.611261774724057\\
0.16	0.605558602064046\\
0.17	0.599832750151558\\
0.18	0.594083973077435\\
0.19	0.588312020164027\\
0.2	0.582516635825845\\
0.21	0.576697559424634\\
0.22	0.570854525118563\\
0.23	0.564987261705263\\
0.24	0.559095492458341\\
0.25	0.553178934957058\\
0.26	0.54723730090878\\
0.27	0.541270295963817\\
0.28	0.535277619522218\\
0.29	0.529258964532081\\
0.3	0.523214017278885\\
0.31	0.517142457165323\\
0.32	0.511043956481108\\
0.33	0.504918180162119\\
0.34	0.498764785538277\\
0.35	0.49258342206945\\
0.36	0.486373731068659\\
0.37	0.480135345411782\\
0.38	0.473867889232905\\
0.39	0.467570977604383\\
0.4	0.46124421620064\\
0.41	0.454887200944588\\
0.42	0.448499517635537\\
0.43	0.442080741557289\\
0.44	0.435630437065073\\
0.45	0.429148157149801\\
0.46	0.422633442978024\\
0.47	0.416085823405817\\
0.48	0.409504814464652\\
0.49	0.402889918817133\\
0.5	0.396240625180289\\
0.51	0.389556407713869\\
0.52	0.38283672537085\\
0.53	0.376081021207081\\
0.54	0.369288721646682\\
0.55	0.362459235699439\\
0.56	0.355591954126074\\
0.57	0.348686248546775\\
0.58	0.341741470487897\\
0.59	0.334756950361151\\
0.6	0.327731996368915\\
0.61	0.320665893328602\\
0.62	0.313557901408083\\
0.63	0.30640725476323\\
0.64	0.299213160067473\\
0.65	0.291974794921916\\
0.66	0.284691306133075\\
0.67	0.277361807843434\\
0.68	0.269985379497977\\
0.69	0.262561063627332\\
0.7	0.25508786342528\\
0.71	0.247564740094894\\
0.72	0.239990609933453\\
0.73	0.232364341121334\\
0.74	0.224684750174071\\
0.75	0.216950598009568\\
0.76	0.209160585573562\\
0.77	0.201313348955538\\
0.78	0.193407453913804\\
0.79	0.185441389711524\\
0.8	0.177413562144228\\
0.81	0.169322285612197\\
0.82	0.161165774056204\\
0.83	0.152942130529704\\
0.84	0.144649335120624\\
0.85	0.136285230855892\\
0.86	0.127847507113058\\
0.87	0.119333679913156\\
0.88	0.110741068257271\\
0.89	0.102066765364266\\
0.9	0.0933076032164396\\
0.91	0.0844601081339613\\
0.92	0.075520444018329\\
0.93	0.0664843381315654\\
0.94	0.057346981218501\\
0.95	0.0481028881662437\\
0.96	0.0387456942494948\\
0.97	0.0292678374179044\\
0.98	0.0196600140090273\\
0.99	0.00991008948410972\\
1	0\\
};
\addlegendentry{Dual bound, $\mu=1$};

\addplot [color=blue,dashed,thick]
  table[row sep=crcr]{%
0	0.694241913630617\\
0.01	0.688706429605678\\
0.02	0.683155565522721\\
0.03	0.677589107547183\\
0.04	0.672006837759075\\
0.05	0.666408538218944\\
0.06	0.660793983910158\\
0.07	0.655162948314968\\
0.08	0.649515201339256\\
0.09	0.64385050914694\\
0.1	0.638168634082004\\
0.11	0.632469334715078\\
0.12	0.626752365630005\\
0.13	0.621017477330082\\
0.14	0.615264416097161\\
0.15	0.609492923882743\\
0.16	0.603702738113427\\
0.17	0.597893591615846\\
0.18	0.592065212438968\\
0.19	0.586217323680627\\
0.2	0.58034964336663\\
0.21	0.574461884299733\\
0.22	0.568553753764934\\
0.23	0.562624953508142\\
0.24	0.556675179466209\\
0.25	0.550704121583227\\
0.26	0.544711463617063\\
0.27	0.538696882919899\\
0.28	0.532660050235703\\
0.29	0.526600629456379\\
0.3	0.520518277323872\\
0.31	0.514412643348845\\
0.32	0.508283369366763\\
0.33	0.502130089357626\\
0.34	0.495952429139915\\
0.35	0.489750006072643\\
0.36	0.483522428738259\\
0.37	0.47726929659546\\
0.38	0.470990199740424\\
0.39	0.464684718322236\\
0.4	0.458352422385066\\
0.41	0.45199287134947\\
0.42	0.445605613630609\\
0.43	0.439190186158797\\
0.44	0.43274611394161\\
0.45	0.4262729095526\\
0.46	0.419770072620129\\
0.47	0.413237089242543\\
0.48	0.40667343144206\\
0.49	0.400078556520586\\
0.5	0.393451906283889\\
0.51	0.386792906928127\\
0.52	0.380100968784999\\
0.53	0.373375478448689\\
0.54	0.366615813814327\\
0.55	0.359821326909954\\
0.56	0.352991350812612\\
0.57	0.346125197652547\\
0.58	0.339222156835027\\
0.59	0.332281494160563\\
0.6	0.325302451843529\\
0.61	0.31828424052112\\
0.62	0.311226050856349\\
0.63	0.304127039498172\\
0.64	0.296986330913378\\
0.65	0.289803020942243\\
0.66	0.282576163492353\\
0.67	0.275304781930002\\
0.68	0.26798785936501\\
0.69	0.260624327455597\\
0.7	0.253213075432213\\
0.71	0.245752953633821\\
0.72	0.238242756034014\\
0.73	0.230681183390726\\
0.74	0.223066934655124\\
0.75	0.215398626778315\\
0.76	0.207674736461707\\
0.77	0.199893652103599\\
0.78	0.192053827608206\\
0.79	0.184153450406755\\
0.8	0.176190637010494\\
0.81	0.168163344439372\\
0.82	0.160069398636037\\
0.83	0.151906388634578\\
0.84	0.143671654177332\\
0.85	0.135362396603143\\
0.86	0.126975508409835\\
0.87	0.118507858780303\\
0.88	0.109956553735159\\
0.89	0.101319438179987\\
0.9	0.0925957957725767\\
0.91	0.0838474090734413\\
0.92	0.0749923653153559\\
0.93	0.0658973047615318\\
0.94	0.0568482134452138\\
0.95	0.0480564184994484\\
0.96	0.0385442871696463\\
0.97	0.0292529393346039\\
0.98	0.0196231145179631\\
0.99	0.00990996479421108\\
1	0\\
};
\addlegendentry{Dual bound, $\mu=2$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.694241911076359\\
0.01	0.689205803303539\\
0.02	0.684144538923188\\
0.03	0.679058077390993\\
0.04	0.673946460857632\\
0.05	0.668808920434881\\
0.06	0.663645202810018\\
0.07	0.658455049979416\\
0.08	0.653238199162634\\
0.09	0.647994382714318\\
0.1	0.642723607442323\\
0.11	0.63742553627613\\
0.12	0.6320996355905\\
0.13	0.626745617762899\\
0.14	0.621363189834508\\
0.15	0.615952053407893\\
0.16	0.610511904542037\\
0.17	0.605042433644638\\
0.18	0.599543325361611\\
0.19	0.594014276247269\\
0.2	0.588455200425681\\
0.21	0.582865478434034\\
0.22	0.57724477116888\\
0.23	0.571592733174261\\
0.24	0.565909012512917\\
0.25	0.560193250634064\\
0.26	0.55444508223766\\
0.27	0.548664135135032\\
0.28	0.542850030105766\\
0.29	0.537002380750743\\
0.3	0.531120793341206\\
0.31	0.525204866663729\\
0.32	0.51925419186098\\
0.33	0.513268352268117\\
0.34	0.507246923244722\\
0.35	0.501189472002091\\
0.36	0.49509555742577\\
0.37	0.488964729893162\\
0.38	0.482796531086067\\
0.39	0.476590493797981\\
0.4	0.470346141735989\\
0.41	0.464062989317082\\
0.42	0.457740541458722\\
0.43	0.451378293363446\\
0.44	0.44497573029735\\
0.45	0.438532558818847\\
0.46	0.432048032330964\\
0.47	0.425521596469089\\
0.48	0.418952693626065\\
0.49	0.412340755030912\\
0.5	0.405685200485152\\
0.51	0.398985438091379\\
0.52	0.392240863973818\\
0.53	0.385451093572168\\
0.54	0.378615399921119\\
0.55	0.371733013156573\\
0.56	0.364803277561671\\
0.57	0.357825523886113\\
0.58	0.350799087536515\\
0.59	0.343723657620845\\
0.6	0.336598117406658\\
0.61	0.329421738952044\\
0.62	0.322193778968427\\
0.63	0.31491374795571\\
0.64	0.307580788787519\\
0.65	0.300193916669741\\
0.66	0.292752321612449\\
0.67	0.285255560293358\\
0.68	0.277702491525875\\
0.69	0.270092152583342\\
0.7	0.262423890404107\\
0.71	0.254696821560099\\
0.72	0.246909756543121\\
0.73	0.239061984666222\\
0.74	0.231152549207984\\
0.75	0.223180197422229\\
0.76	0.215144277039621\\
0.77	0.207043496342915\\
0.78	0.198876774136568\\
0.79	0.190643274333401\\
0.8	0.182341503330362\\
0.81	0.173970716816185\\
0.82	0.165529383308603\\
0.83	0.157016539662865\\
0.84	0.148430784699072\\
0.85	0.139770959938662\\
0.86	0.131035670508111\\
0.87	0.122223664340475\\
0.88	0.113333457185537\\
0.89	0.104363775116842\\
0.9	0.0953129792551357\\
0.91	0.0861798132355818\\
0.92	0.0769625251498858\\
0.93	0.067659658539489\\
0.94	0.0582695614000084\\
0.95	0.0487905195761722\\
0.96	0.0392209081421207\\
0.97	0.0295588864574763\\
0.98	0.0198026423615948\\
0.99	0.00995033193107222\\
1	0\\
};
\addlegendentry{Feedback bound};

\addplot [color=orange,solid]
  table[row sep=crcr]{%
0	0.69424338531461\\
0.01	0.688717971728519\\
0.02	0.682928848678851\\
0.03	0.677460713719671\\
0.04	0.671403963436138\\
0.05	0.665710904326253\\
0.06	0.660247604121803\\
0.07	0.655376144657194\\
0.08	0.650487095674177\\
0.09	0.64295117553844\\
0.1	0.635899817172912\\
0.11	0.631868079436733\\
0.12	0.625509204276545\\
0.13	0.620551409392014\\
0.14	0.615379355829542\\
0.15	0.609124980606661\\
0.16	0.601422343640263\\
0.17	0.596720129779772\\
0.18	0.591377704115525\\
0.19	0.585673503254541\\
0.2	0.579928213661432\\
0.21	0.57299313249496\\
0.22	0.567203362867912\\
0.23	0.563380152800794\\
0.24	0.55699142633675\\
0.25	0.549474173228912\\
0.26	0.544350691366777\\
0.27	0.538155006239507\\
0.28	0.532047786649849\\
0.29	0.525149482837599\\
0.3	0.519016457129647\\
0.31	0.51343796662832\\
0.32	0.506941263528543\\
0.33	0.50095309737877\\
0.34	0.494341308514792\\
0.35	0.487990329603449\\
0.36	0.481893295255079\\
0.37	0.475590829861871\\
0.38	0.468983681829432\\
0.39	0.462624871832206\\
0.4	0.457007319433262\\
0.41	0.450023189295201\\
0.42	0.443399171673929\\
0.43	0.437179944500476\\
0.44	0.430636912587034\\
0.45	0.424084916905537\\
0.46	0.417624452596281\\
0.47	0.410984788819993\\
0.48	0.404333774758106\\
0.49	0.397515321330968\\
0.5	0.390583357520587\\
0.51	0.384055889216479\\
0.52	0.376070436173906\\
0.53	0.370659129148501\\
0.54	0.363835131440893\\
0.55	0.356427572985964\\
0.56	0.349307654461286\\
0.57	0.342551178133529\\
0.58	0.335148376846889\\
0.59	0.328746869522767\\
0.6	0.322554954200777\\
0.61	0.312807377932594\\
0.62	0.307702487888625\\
0.63	0.300200828251432\\
0.64	0.291734298367211\\
0.65	0.285833195023703\\
0.66	0.279728344370945\\
0.67	0.272345326993115\\
0.68	0.264748921515509\\
0.69	0.256538282182145\\
0.7	0.249312360481219\\
0.71	0.242992059637037\\
0.72	0.232926163661172\\
0.73	0.227375549396482\\
0.74	0.218139264125901\\
0.75	0.213082126916662\\
0.76	0.203246190660466\\
0.77	0.196541165003029\\
0.78	0.188591300961282\\
0.79	0.17910026037539\\
0.8	0.172360432716374\\
0.81	0.165354877776686\\
0.82	0.157411527619303\\
0.83	0.147400446844915\\
0.84	0.140796740801511\\
0.85	0.134661541303075\\
0.86	0.124281004199386\\
0.87	0.114532589661449\\
0.88	0.106248003299247\\
0.89	0.0984231083379633\\
0.9	0.0927119803683973\\
0.91	0.080931085123667\\
0.92	0.0746098037386219\\
0.93	0.0642107568895534\\
0.94	0.0560482044540832\\
0.95	0.0448283334549139\\
0.96	0.038844977263962\\
0.97	0.0282182190363068\\
0.98	0.0171734847568707\\
0.99	0.0105939967415132\\
1	3.33066907387547e-22\\
};
\addlegendentry{Achievable};
%  \coordinate (spypoint) at (axis cs:0.6,0.33);
%  \coordinate (magnifyglass) at (axis cs:0.3,0.2);
\end{axis}
%\spy [blue, size=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> bounds_bpsk.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.28372652864709in,
scale only axis,
xmin=-5,
xmax=10,
xlabel={SNR $=1/\sigma^2$ (dB)},
xmajorgrids,
ymin=0.1,
ymax=1,
ylabel={Capacity bounds},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left,legend pos=north west}
]
\addplot [color=blue,dashed,very thick]
  table[row sep=crcr]{%
-5	0.2019\\
-4	0.2444\\
-3	0.294\\
-2	0.351\\
-1	0.4154\\
0	0.4865\\
1	0.563\\
2	0.6429\\
3	0.7217\\
4	0.7953\\
5	0.86\\
6	0.9124\\
7	0.951\\
8	0.9761\\
9	0.9902\\
10	0.9968\\
};
\addlegendentry{Upper bound};

\addplot [color=orange,solid,thick]
  table[row sep=crcr]{%
-5	0.1977\\
-4	0.2407\\
-3	0.291\\
-2	0.3489\\
-1	0.4141\\
0	0.4859\\
1	0.5628\\
2	0.6421\\
3	0.7207\\
4	0.7944\\
5	0.8592\\
6	0.9119\\
7	0.9507\\
8	0.976\\
9	0.9902\\
10	0.9968\\
};
\addlegendentry{Lower bound};

\addplot [color=blue,dashed,thick]
  table[row sep=crcr]{%
-5	0.1794\\
-4	0.2124\\
-3	0.2498\\
-2	0.2915\\
-1	0.3372\\
0	0.3861\\
1	0.437\\
2	0.4878\\
3	0.5364\\
4	0.5805\\
5	0.6179\\
6	0.6473\\
7	0.6684\\
8	0.6818\\
9	0.6892\\
10	0.6926\\
};

\addplot [color=orange,solid,thick]
  table[row sep=crcr]{%
-5	0.1666\\
-4	0.1982\\
-3	0.2356\\
-2	0.2742\\
-1	0.3211\\
0	0.3741\\
1	0.4211\\
2	0.4755\\
3	0.5243\\
4	0.5752\\
5	0.6159\\
6	0.6471\\
7	0.6695\\
8	0.6818\\
9	0.6896\\
10	0.6927\\
};

\node at (axis cs:3,0.72) (un) {\tikz{\draw ellipse (2pt and 4pt);}};
\node [anchor=south east] at (un) {\footnotesize Unconstrained};

\node at (axis cs:3,0.525) (con) {\tikz{\draw ellipse (2pt and 5pt);}};
\node [anchor=north west] at (con) {\footnotesize $(1,\infty)$-constrained};

\end{axis}
\end{tikzpicture}%

==> bounds_bsc2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
%[spy using outlines={circle, magnification=10, connect spies}]

\begin{axis}[%
width=3in,
height=2.40441590980269in,
scale only axis,
xmin=0,
xmax=0.5,
xlabel={$p$},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={Capacity Bounds},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,dashed,thick]
  table[row sep=crcr]{%
0	0.694241913630617\\
0.01	0.649232508820626\\
0.02	0.613710444815295\\
0.03	0.58192808194695\\
0.04	0.552635216987522\\
0.05	0.525232667779196\\
0.06	0.499365675934317\\
0.07	0.474799190857991\\
0.08	0.451366028429911\\
0.09	0.428941311273383\\
0.1	0.407428370186486\\
0.11	0.386750318139933\\
0.12	0.366844700896477\\
0.13	0.34765993674914\\
0.14	0.329152855592563\\
0.15	0.311286944425615\\
0.16	0.294031064033877\\
0.17	0.277358490025482\\
0.18	0.261246183312064\\
0.19	0.245674226817647\\
0.2	0.230625385199969\\
0.21	0.216084757364291\\
0.22	0.202039500209821\\
0.23	0.188478607948705\\
0.24	0.175392735433824\\
0.25	0.162774056820473\\
0.26	0.150616152947804\\
0.27	0.138913922304077\\
0.28	0.127663511495848\\
0.29	0.116862261880059\\
0.3	0.106508669507244\\
0.31	0.0966023558054701\\
0.32	0.0871440465315451\\
0.33	0.078135556438955\\
0.34	0.0695797768628687\\
0.35	0.0614806629998755\\
0.36	0.0538432170649876\\
0.37	0.0466734627538704\\
0.38	0.0399784055619742\\
0.39	0.0337659725945316\\
0.4	0.0280449246871952\\
0.41	0.0228247331786614\\
0.42	0.0181154138688552\\
0.43	0.0139273119878855\\
0.44	0.0102708348593069\\
0.45	0.00715613374463394\\
0.46	0.0045927431849514\\
0.47	0.00258919453355323\\
0.48	0.00115262906073244\\
0.49	0.000288443015806677\\
0.5	0\\
};
\addlegendentry{Dual bound};

\addplot [color=black,solid,thick]
  table[row sep=crcr]{%
0	0.694241911076359\\
0.01	0.661406436142459\\
0.02	0.633495762319746\\
0.03	0.607256734836707\\
0.04	0.582071504550894\\
0.05	0.557677636610422\\
0.06	0.533939164263871\\
0.07	0.510778705710801\\
0.08	0.48815014259345\\
0.09	0.466025570420765\\
0.1	0.44438833982814\\
0.11	0.423229061003306\\
0.12	0.402543161049314\\
0.13	0.382329300118908\\
0.14	0.362588353176754\\
0.15	0.343322720430531\\
0.16	0.32453580359441\\
0.17	0.306231707308796\\
0.18	0.288414947739685\\
0.19	0.271090317638172\\
0.2	0.254262735055171\\
0.21	0.237937149303938\\
0.22	0.222118481159124\\
0.23	0.206811561964712\\
0.24	0.192021110633682\\
0.25	0.177751700950555\\
0.26	0.164007725416166\\
0.27	0.150793436203408\\
0.28	0.138112858691868\\
0.29	0.125969853954728\\
0.3	0.114368098358454\\
0.31	0.103311053179374\\
0.32	0.09280200348981\\
0.33	0.082844043002768\\
0.34	0.0734400606993135\\
0.35	0.064592787488268\\
0.36	0.0563047505956707\\
0.37	0.0485783120530722\\
0.38	0.0414156354748346\\
0.39	0.0348187358604034\\
0.4	0.0287894356448385\\
0.41	0.0233294079293641\\
0.42	0.0184401374697566\\
0.43	0.0141229712988425\\
0.44	0.0103790783756309\\
0.45	0.00720945880862933\\
0.46	0.00461497791427057\\
0.47	0.00259633145392812\\
0.48	0.00115405020505333\\
0.49	0.000288529389441239\\
0.5	0\\
};
\addlegendentry{Feedback bound};

\addplot [color=orange,solid,thick]
  table[row sep=crcr]{%
0	0.694241333048552\\
0.01	0.646940723745241\\
0.02	0.608076752817161\\
0.03	0.576505727823676\\
0.04	0.546115526367111\\
0.05	0.518566332249006\\
0.06	0.49206003151431\\
0.07	0.468473547355908\\
0.08	0.445289305989757\\
0.09	0.422602710559027\\
0.1	0.40029501537429\\
0.11	0.379622989300219\\
0.12	0.359386622475121\\
0.13	0.340451793588314\\
0.14	0.322111531935922\\
0.15	0.303649771628655\\
0.16	0.288210522104498\\
0.17	0.271672642703301\\
0.18	0.255288416845809\\
0.19	0.239186573647401\\
0.2	0.224775581971485\\
0.21	0.210235557442179\\
0.22	0.195755766268657\\
0.23	0.182528277432902\\
0.24	0.168986956658021\\
0.25	0.155985762480008\\
0.26	0.14322301030857\\
0.27	0.132903278813504\\
0.28	0.121920399345155\\
0.29	0.110407345822871\\
0.3	0.0997077020626397\\
0.31	0.0911409030296691\\
0.32	0.0819827779110219\\
0.33	0.0731760140683375\\
0.34	0.0644828146002328\\
0.35	0.0562042477701774\\
0.36	0.0494209076240213\\
0.37	0.0426291076618645\\
0.38	0.0361024410563796\\
0.39	0.0303619982487252\\
0.4	0.0249490584363963\\
0.41	0.0205990833002048\\
0.42	0.0162356988457076\\
0.43	0.0123758459614\\
0.44	0.00892262971849617\\
0.45	0.00630372548648772\\
0.46	0.00397068366062997\\
0.47	0.00206189923040762\\
0.48	0.000948457495138499\\
0.49	0.000217234748334183\\
0.5	7.91811061162662e-12\\
};
\addlegendentry{Achievable};
%  \coordinate (spypoint) at (axis cs:0.1,0.405);
%  \coordinate (magnifyglass) at (axis cs:0.1,0.17);
\end{axis}
%\spy [blue, size=2cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%
